Khuri-Treiman equations for $3\pi$ decays of particles with spin

Khuri-Treiman equations have proven to be a useful theoretical tool in the analysis of 3-body decays, specially into the $3\pi$ final state. In this work we present in full detail the necessary generalization of the formalism to study the decays of particles with arbitrary spin, parity, and charge conjugation. To this extent, we find it most convenient to work with helicity amplitudes instead of the so-called invariant amplitudes, specially when dealing with the unitarity relations. The isobar expansions in the three possible ($s$-, $t$-, and $u$-) final channels are related with the appropriate crossing matrices. We pay special attention to the kinematical singularities and constraints of the helicity amplitudes, showing that these can be derived by means of the crossing matrix.

==> figures/Figs_st.tex <==
\centering
\tikzsetnextfilename{Fig-schannel}%
\begin{tikzpicture}

\pgfmathsetmacro{\RX}{ 9.0};
\pgfmathsetmacro{\llx}{2.5};
\pgfmathsetmacro{\llt}{1.0};
\pgfmathsetmacro{\ths}{45};
\pgfmathsetmacro{\tht}{-60};

\node[collision] (sV) at (0,0) {};

\node (sA) at ($(sV) + (0,-\llx)$ ) {};
\node (sC) at ($(sV) + (0,+\llx)$ ) {};
\node (sB) at ($(sV) + ({\llx*sin(\ths)},{\llx*cos(\ths)})$) {};
\node (sD) at ($(sV) - ({\llx*sin(\ths)},{\llx*cos(\ths)})$) {};


\draw[pion,->-] (sA) -- (sV) node[near start,right]     {$\vec{p}_X    = + p(s) \hat{z}$};
\draw[pion,->-] (sC) -- (sV) node[near start,left]      {$\vec{p}_3  = - p(s) \hat{z}$};
\draw[pion,->-] (sV) -- (sB) node[near end,below right] {$\vec{p}_1  = + q(s) \hat{q}_s$};
\draw[pion,->-] (sV) -- (sD) node[near end,above left]  {$\vec{p}_2  = - q(s) \hat{q}_s$};

\draw[->-, very thick] ($(sV)+(0,\llt)$) arc (90:90-\ths:\llt) node[midway,above] {\; $\theta_s$};

\pgfmathsetmacro{\rxz}{2};
\pgfmathsetmacro{\zl}{0.5};

\coordinate (XZ) at ($ (sV) + (2*\rxz,-\rxz) $);
\node[draw=Black,thick,circle,minimum size=6.0pt,inner sep=0pt] (XZa) at (XZ) {};
\node[draw=Black,thick,cross=5.0pt,fill=Black, minimum size=5.0pt,inner sep=0pt] (XZb) at (XZ) {};
\draw[->,thick] (XZ) -- ($ (XZ) + (0,\zl) $) node[above] {$\hat{z}$};
\draw[->,thick] (XZ) -- ($ (XZ) + (\zl,0) $) node[right] {$\hat{x}$};


\node[collision] (tV) at ($ (sV) + (4*\rxz,0) $) {};
\node (tA) at ($(tV) + (0,-\llx)$ ) {};
\node (tC) at ($(tV) + (0,+\llx)$ ) {};
\node (tB) at ($(tV) + ({\llx*sin(\tht)},{\llx*cos(\tht)})$) {};
\node (tD) at ($(tV) - ({\llx*sin(\tht)},{\llx*cos(\tht)})$) {};


\draw[pion,->-] (tA) -- (tV) node[near start,right]     {$ \vec{p}_X^{\,\prime}   = + p(t) \hat{z}$};
\draw[pion,->-] (tC) -- (tV) node[near start,left]      {$-\vec{p}_1^{\,\prime} = - p(t) \hat{z}$};
\draw[pion,->-] (tV) -- (tB) node[near end,below left]  {$-\vec{p}_3^{\,\prime} = + q(t) \hat{q}_t$};
\draw[pion,->-] (tV) -- (tD) node[near end,above right] {$ \vec{p}_2^{\,\prime} = - q(t) \hat{q}_t$};

\draw[->-, very thick] ($(tV)+(0,\llt)$) arc (90:90-\tht:\llt) node[midway,above left] {$\theta_t$};
\end{tikzpicture}

==> figures/LoTa.tex <==
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position .63 with {\arrow{<}}},postaction={decorate}}}
  
\tikzset{transf/.style={Purple,very thick,->}}

\tikzsetnextfilename{LoTaFig}%

\begin{tikzpicture}[scale=0.5]

\tikzset{lJ/.style={Black,very thick}}
\tikzset{l1/.style={Blue,very thick}}
\tikzset{l2/.style={Red,very thick}}
\tikzset{l3/.style={Green,very thick}}

\tikzset{llJ/.style={lJ,thin,dashed}}
\tikzset{ll1/.style={l1,thin,dashed}}
\tikzset{ll2/.style={l2,thin,dashed}}
\tikzset{ll3/.style={l3,thin,dashed}}

%%%%%%%%%%%%%%%% Setting the coordinates in which each subfigure will be draw
\coordinate (OA) at (0,0);
\coordinate (OB) at ($(OA) + (+10,+0)$);
\coordinate (OC) at ($(OB) + (+10,-4)$);
\coordinate (OD) at ($(OC) + (-10,-4)$);
\coordinate (OE) at ($(OD) + (-10,+0)$);

%%%%%%%%%%%%%%%% Plotting the axes
\coordinate (XZ) at ($ (OA) + (+5.0,-4.5) $);
\pgfmathsetmacro{\zl}{1.5};
\node[draw=Black,thick,circle,minimum size=6.0pt,inner sep=0pt] (XZa) at (XZ) {};
\node[draw=Black,thick,cross=5.0pt,fill=Black, minimum size=5.0pt,inner sep=0pt] (XZb) at (XZ) {};
\draw[->,thick] (XZ) -- ($ (XZ) + (0,\zl) $) node[above] {$\hat{z}$};
\draw[->,thick] (XZ) -- ($ (XZ) + (\zl,0) $) node[right] {$\hat{x}$};

%%%%%%%%% Drawing s-channel kinematics
\draw[-<-,lJ] (OA) -- ($(OA) - (+0.00,+4.27)$) node[midway,right] {$\vec{p}_X$};
\draw[-<-,l3] (OA) -- ($(OA) - (+0.00,-4.27)$) node[midway,left]  {$\vec{p}_3$};
\draw[->-,l1] (OA) -- ($(OA) + (+1.03,+1.56)$) node[above] {$\vec{p}_1$};
\draw[->-,l2] (OA) -- ($(OA) + (-1.03,-1.56)$) node[below] {$\vec{p}_2$};

%%%%%%%%% Drawing t-channel kinematics
\draw[-<-,lJ] (OE) -- ($(OE) - (+0.00,+1.52)$) node[above left] {$\vec{p}_X^{\,\prime}$};
\draw[->-,l3] (OE) -- ($(OE) - (+2.09,-1.76)$) node[left]  {$-\vec{p}_3^{\,\prime}$};
\draw[-<-,l1] (OE) -- ($(OE) + (+0.00,+1.52)$) node[above] {$-\vec{p}_1^{\,\prime}$};
\draw[->-,l2] (OE) -- ($(OE) + (+2.09,-1.76)$) node[below] {$\vec{p}_2^{\,\prime}$};


%%%%%%%%%%%%% Now, let us draw each subfigure
\begin{scope}[scale=1.0]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% figure about Lambda_s
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% dashed: prior to Lambda_s
\draw[-<-,llJ] (OB) -- ($(OB) - (+0.00,+4.27)$) node[midway,right] {};
\draw[-<-,ll3] (OB) -- ($(OB) - (+0.00,-4.27)$) node[midway,left]  {};
\draw[->-,ll1] (OB) -- ($(OB) + (+1.03,+1.56)$) node[above] {};
\draw[->-,ll2] (OB) -- ($(OB) + (-1.03,-1.56)$) node[below] {};

%%% solid: post Lambda_s
\node[circle,lJ,draw,fill,inner sep=0pt,minimum size=5pt] at (OB) {};
\draw[   lJ] (OB) -- ($(OB) + (+0.00,+0.00)$) node[below right] {$X_J$};
\draw[-<-,l3] (OB) -- ($(OB) - (+0.00,-2.42)$) node[left]  {$3$};
\draw[->-,l1] (OB) -- ($(OB) + (+1.03,+0.59)$) node[above right] {$1$};
\draw[->-,l2] (OB) -- ($(OB) + (-1.03,-3.01)$) node[left] {$2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% figure about Lambda_w
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% dashed: prior to Lambda_w
\draw[-<-,ll3] (OC) -- ($(OC) - (+0.00,-2.42)$) node[midway,left]  {};
\draw[->-,ll1] (OC) -- ($(OC) + (+1.03,+0.59)$) node[above] {};
\draw[->-,ll2] (OC) -- ($(OC) + (-1.03,-3.01)$) node[below] {};

%%% solid: post Lambda_w
\node[circle,lJ,draw,fill,inner sep=0pt,minimum size=5pt] at (OC) {};
\draw[   lJ] (OC) -- ($(OC) + (+0.00,+0.00)$) node[below left] {$X_J$};
\draw[-<-,l3] (OC) -- ($(OC) - (+2.09,-1.21)$) node[midway,above right]  {$3$};
\draw[->-,l1] (OC) -- ($(OC) + (+0.00,+1.18)$) node[right] {$1$};
\draw[->-,l2] (OC) -- ($(OC) + (+2.09,-2.39)$) node[midway,below left] {$2$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% figure about Lambda_t
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%% dashed: prior to Lambda_t
\draw[-<-,ll3] (OD) -- ($(OD) - (+2.09,-1.21)$) node[midway,below left]  {};
%\draw[->-,ll1] (OD) -- ($(OD) + (+0.00,+1.18)$) node[midway,right] {};
\draw[->-,ll2] (OD) -- ($(OD) + (+2.09,-2.39)$) node[midway,above right] {};

%%% solid: post Lambda_t
\draw[-<-,lJ] (OD) -- ($(OD) - (+0.00,+1.52)$) node[above left] {$X_J$};
\draw[-<-,l3] (OD) -- ($(OD) - (+2.09,-1.76)$) node[above left]  {$3$};
\draw[->-,l1] (OD) -- ($(OD) + (+0.00,+1.52)$) node[above] {$1$};
\draw[->-,l2] (OD) -- ($(OD) + (+2.09,-1.76)$) node[below right] {$2$};

\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%% Final drawing: arrows to indicate each transformation
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\rdv}{3.0};
\pgfmathsetmacro{\rdh}{1.5};
\pgfmathsetmacro{\rdhh}{3.0};


\draw[transf] ($(OA) + (+\rdhh,+0.0)$) -- ($(OB) - (+\rdhh,+0.0)$) node[midway, above] {$\Lambda_s$};
\draw[transf] ($(OB) + (+\rdv,-\rdh)$) -- ($(OC) - (+\rdv,-\rdh)$) node[midway, above right] {$\Lambda_\omega$};
\draw[transf] ($(OC) + (-\rdv,-\rdh)$) -- ($(OD) - (-\rdv,-\rdh)$) node[midway, below right] {$\Lambda_t$};
\draw[transf] ($(OD) + (-\rdhh,+0.0)$) -- ($(OE) - (-\rdhh,+0.0)$) node[midway, below right] {};



\end{tikzpicture}

==> figures/endpoints.tex <==
\pgfplotsset{every axis title/.append style={at={(0.5,0.0)}}}

\pgfmathsetmacro{\m}{0.13960}
\pgfmathsetmacro{\mA}{0.78265}
\pgfmathsetmacro{\Sigma}{\mA^2 + 3*\m^2}
\pgfmathsetmacro{\sejA}{4*\m^2 + \m^2}
\pgfmathsetmacro{\sejB}{(\mA^2 - \m^2)/2 + 5.9*\m^2}
\pgfmathsetmacro{\sejC}{\mA^2 - 5*\m^2 - 1.0*\m^2}
\pgfmathsetmacro{\sejD}{\mA^2 - 5*\m^2 + 5*\m^2}
\pgfmathsetmacro{\sejE}{(\mA+\m)^2 + 2*\m^2}
\pgfmathsetmacro{\eps}{0.02}
\pgfmathsetmacro{\epsB}{0.008}
\pgfmathsetmacro{\epsC}{0.003}
\pgfmathsetmacro{\yymax}{0.15}

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .63 with {\arrow{>}}},postaction={decorate}}}

\pgfplotsset{tmm/.style={color=Black,mark=none,line width=1.0pt}}

\colorlet{ctmin}{Blue}
\tikzset{tmin/.style={color=ctmin,mark=none,line width=1.5pt}}
\colorlet{ctmax}{Red}
\tikzset{tmax/.style={color=ctmax,mark=none,line width=1.5pt}}

\tikzset{boub/.style={color=Black,mark=none,line width=0.5pt}}


\colorlet{AuxLin}{DodgerBlue2}
\pgfplotsset{auli/.style={color=AuxLin,mark=none,line width=0.5pt, dashed}}

\colorlet{Path}{Green}
\tikzset{PathStyle/.style={color=Path,mark=none,line width=1.5pt}}

\tikzset{cut/.style={color=Black,mark=none,line width=4.00pt}}



\tikzsetnextfilename{endpoints}%
\begin{tikzpicture}
[scale=0.75,
>=stealth',
declare function={ 
lambda(\a,\b,\c) = \a^2 + \b^2 + \c^2 - 2*(\a*\b + \b*\c + \c*\a);
p(\s,\ma,\mb)    = sqrt(lambda(\s,\ma^2,\mb^2)/(4*\s)); 
kappa(\s)        = 4*p(\s,\mA,\m)*p(\s,\m,\m);
kappa2(\s)       = lambda(\s,\mA^2,\m^2)*lambda(\s,\m^2,\m^2)/\s^2;
tmin(\s)  = (3*\m^2 + \mA^2 - \s)/2 - kappa(\s)/2;
tmax(\s)  = (3*\m^2 + \mA^2 - \s)/2 + kappa(\s)/2;
trea(\s)  = (3*\m^2 + \mA^2 - \s)/2;
tima(\s)  = sqrt(-kappa2(\s))/2;
}
]


\begin{groupplot}[group style={
group name=rplots,
group size=2 by 3,
vertical sep=14.9mm,
},
width=5.0cm,height=5.0cm,
]


\input{figures/tminmax_A.tex}
%\nextgroupplot[group/empty plot]

\input{figures/tminmax_B.tex}
%\nextgroupplot[group/empty plot]

\input{figures/tminmax_C.tex}
%\nextgroupplot[group/empty plot]

\input{figures/tminmax_D.tex}
%\nextgroupplot[group/empty plot]

\input{figures/tminmax_E.tex}
%\nextgroupplot[group/empty plot]


\end{groupplot}
\end{tikzpicture}

==> figures/tminmax.tex <==
\pgfplotsset{every axis title/.append style={at={(0.5,0.0)}}}

\pgfmathsetmacro{\m}{0.13960}
\pgfmathsetmacro{\mA}{0.78265}
\pgfmathsetmacro{\Sigma}{\mA^2 + 3*\m^2}
\pgfmathsetmacro{\sejA}{4*\m^2 + \m^2}
\pgfmathsetmacro{\sejB}{(\mA^2 - \m^2)/2 + 5.9*\m^2}
\pgfmathsetmacro{\sejC}{\mA^2 - 5*\m^2 - 1.0*\m^2}
\pgfmathsetmacro{\sejD}{\mA^2 - 5*\m^2 + 5*\m^2}
\pgfmathsetmacro{\sejE}{(\mA+\m)^2 + 2*\m^2}
\pgfmathsetmacro{\eps}{0.02}
\pgfmathsetmacro{\epsB}{0.008}
\pgfmathsetmacro{\epsC}{0.003}
\pgfmathsetmacro{\yymax}{0.15}

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .63 with {\arrow{>}}},postaction={decorate}}}

\pgfplotsset{tmm/.style={color=Black,mark=none,line width=1.0pt}}

\colorlet{ctmin}{Blue}
\tikzset{tmin/.style={color=ctmin,mark=none,line width=1.5pt}}
\colorlet{ctmax}{Red}
\tikzset{tmax/.style={color=ctmax,mark=none,line width=1.5pt}}

\tikzset{boub/.style={color=Black,mark=none,line width=0.5pt}}


\colorlet{AuxLin}{DodgerBlue2}
\pgfplotsset{auli/.style={color=AuxLin,mark=none,line width=0.5pt, dashed}}

\colorlet{Path}{Green}
\tikzset{PathStyle/.style={color=Path,mark=none,line width=1.5pt}}

\tikzset{cut/.style={color=Black,mark=none,line width=4.00pt}}


\tikzsetnextfilename{tminmax}%
\begin{tikzpicture}
[scale=0.75,
>=stealth',
declare function={ 
lambda(\a,\b,\c) = \a^2 + \b^2 + \c^2 - 2*(\a*\b + \b*\c + \c*\a);
p(\s,\ma,\mb)    = sqrt(lambda(\s,\ma^2,\mb^2)/(4*\s)); 
kappa(\s)        = 4*p(\s,\mA,\m)*p(\s,\m,\m);
kappa2(\s)       = lambda(\s,\mA^2,\m^2)*lambda(\s,\m^2,\m^2)/\s^2;
tmin(\s)  = (3*\m^2 + \mA^2 - \s)/2 - kappa(\s)/2;
tmax(\s)  = (3*\m^2 + \mA^2 - \s)/2 + kappa(\s)/2;
trea(\s)  = (3*\m^2 + \mA^2 - \s)/2;
tima(\s)  = sqrt(-kappa2(\s))/2;
}
]

\begin{groupplot}[group style={
group name=lplots,group size=2 by 1},
width=5.50cm,height=4.75cm,
]

\input{figures/tminmax_tminmax.tex}
%\nextgroupplot[group/empty plot]

\input{figures/tminmax_cp.tex}
%\nextgroupplot[group/empty plot]



\end{groupplot}

\end{tikzpicture}
